On the Capacity of Private Nonlinear Computation for Replicated Databases

We consider the problem of private computation (PC) in a distributed storage system. In such a setting a user wishes to compute a function of $f$ messages replicated across $n$ noncolluding databases, while revealing no information about the desired function to the databases. We provide an information-theoretically accurate achievable PC rate, which is the ratio of the smallest desired amount of information and the total amount of downloaded information, for the scenario of nonlinear computation. For a large message size the rate equals the PC capacity, i.e., the maximum achievable PC rate, when the candidate functions are the $f$ independent messages and one arbitrary nonlinear function of these. When the number of messages grows, the PC rate approaches an outer bound on the PC capacity. As a special case, we consider private monomial computation (PMC) and numerically compare the achievable PMC rate to the outer bound for a finite number of messages.

==> fig/uncoded_PMC_g3_g2_n3_n5-corrected.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}% light blue
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}% light green
%\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}% darker green
\definecolor{mycolor3}{rgb}{0.50196,0.00000,0.00000}% maroon
\definecolor{mycolor4}{rgb}{0.44902,0.00000,0.44902}% dark purble
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}% magenta 
%
\begin{tikzpicture}

\begin{axis}[%
width=4.387in,
height=3.649in,
at={(0in,0.6in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=7,
xtick={1, 2, 3, 4, 5, 6, 7},
%xlabel style={font=\color{white!15!black}},
xlabel={Number of messages $f$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={gray},
ymin=0.45,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={PMC rate $\mathsf{R}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.38,0.584)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill=white} , cycle list
]
\addplot+[color=mycolor2, line width=2.0pt, mark=square*, mark options={mycolor2, fill=white}]
table[row sep=crcr]{%
	1	1\\
	2	0.754760498344864\\
	3	0.73041338549503\\
	4	0.725731248408523\\
	5	0.724802015055888\\
	6	0.724616453864117\\
	7	0.724579353026789\\
};
\addlegendentry{\small Converse bound eq.~\eqref{eq:PMCcapacity}, $g=2$, $n=5$}

\addplot [color=green, line width=2.0pt]
table[row sep=crcr]{%
	1	1\\
	2	0.754760498344864\\
	3	0.725664272806857\\
	4	0.724681083948884\\
	5	0.724591941658101\\
	6	0.724574450778674\\
	7	0.724570952880352\\
};
\addlegendentry{\small Achievable rate eq.~\eqref{eq:R_PCbasis}, $\mu=\widetilde{\mathsf{M}}(f,2)$, $n=5$}
\addplot[color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
2	0.679284448510378\\
3	0.627031798624964\\
4	0.61135600365934\\
5	0.606303474703478\\
6	0.60463780581693\\
7	0.604084614777756\\
};
\addlegendentry{\small Converse bound eq.~\eqref{eq:PMCcapacity}, $g=2$, $n=3$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.679284448510378\\
3	0.611259007076291\\
4	0.604632779307829\\
5	0.604043576720553\\
6	0.603886505769681\\
7	0.603834431589487\\
};
\addlegendentry{\small Achievable rate  eq.~\eqref{eq:R_PCbasis}, $\mu=\widetilde{\mathsf{M}}(f,2)$, $n=3$}

\addplot [color=mycolor4, line width=2.0pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	1\\
2	0.754760498344864\\ %0.616740451147394
3	0.596845597884574\\
4	0.593019664564802\\
5	0.592260356415551\\
6	0.592108728060094\\
7	0.592078411705168\\
};
\addlegendentry{\small Converse bound eq.~\eqref{eq:PMCcapacity} $g=3$, $n=5$}

\addplot [color=mycolor5, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.730074298724149\\ % 0.596568518561386
3	0.592517786828101\\
4	0.592160166291321\\
5	0.592088697583111\\
6	0.592074405911579\\
7	0.592071547660064\\
};
\addlegendentry{\small Achievable rate  eq.~\eqref{eq:R_PCbasis}, $\mu=\widetilde{\mathsf{M}}(f,3)$, $n=5$}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	1\\
2	0.679284448510378\\ %0.555066406032654\\
3	0.512368990183989\\
4	0.499559765429389\\
5	0.495431172326667\\
6	0.494070097677418\\
7	0.493618066481006\\
};
\addlegendentry{\small Converse bound eq.~\eqref{eq:PMCcapacity}, $g=3$, $n=3$}

\addplot [color=red, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.626725795844062\\  %0.512118944913257\\
3	0.495127314659448\\
4	0.493967359681366\\
5	0.49358387837287\\
6	0.493456183553774\\
7	0.493413633295413\\
};
\addlegendentry{\small Achievable rate  eq.~\eqref{eq:R_PCbasis}, $\mu=\widetilde{\mathsf{M}}(f,3)$, $n=3$}

\end{axis}

\begin{axis}[%
width=5.687in,
height=2.557in,
at={(0in,0.58in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black] (axis cs:0.257449,0.3710) ellipse [x radius=0.00725024, y radius=0.0241248]; % first ellipse from the top
\addplot [color=black, forget plot] % the arrow head
  table[row sep=crcr]{%
0.308774991964	0.318808316586951\\
0.274755136533271	0.344955366676743\\
};

\addplot[area legend, table/row sep=crcr, patch, fill=black, faceted color=black, forget plot, patch table={%
0	1	2\\
3	4	5\\
}]
table[row sep=crcr] {% the arrow body
x	y\\
0.276251714218468	0.335861021444936\\
0.264098039215686	0.350692307692308\\
0.273700113941641	0.345316463454655\\
0.264098039215686	0.350692307692308\\
0.281489209523535	0.3489825347469\\
0.273700113941641	0.345316463454655\\
};
\node[left, align=right]
at (axis cs:0.587,0.313) {\small PMC rates for $g=2$, $n=5$};

\draw [black] (axis cs:0.257449,0.230) ellipse [x radius=0.00725024, y radius=0.0251248];
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.308774991964	0.257651592206817\\
	0.276555924167156	0.249191511376531\\
};
\addplot[area legend, table/row sep=crcr, patch, fill=black, faceted color=black, forget plot, patch table={%
	0	1	2\\
	3	4	5\\
}]
table[row sep=crcr] {%
	x	y\\
	0.283039198477206	0.24290016421409\\
	0.266029411764706	0.247518142235123\\
	0.276555924167156	0.249191511376531\\
	0.266029411764706	0.247518142235123\\
	0.28140889398282	0.257284948383565\\
	0.276555924167156	0.249191511376531\\
};

\node[left, align=right]
at (axis cs:0.587,0.26) {\small PMC rates for $g=2$, $n=3$};

\draw [black] (axis cs:0.25791,0.189) ellipse [x radius=0.00725024, y radius=0.0181248];
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.3075	0.153056458635704\\
	0.279700113941641	0.172316463454655\\
};

\addplot[area legend, table/row sep=crcr, patch, fill=black, faceted color=black, forget plot, patch table={%
	0	1	2\\
	3	4	5\\
}]
table[row sep=crcr] {%
	x	y\\
	0.282251714218468	0.162861021444936\\
	0.270098039215686	0.177692307692308\\
	0.279700113941641	0.172316463454655\\
	0.270098039215686	0.177692307692308\\
	0.287489209523535	0.1759825347469\\
	0.279700113941641	0.172316463454655\\
};

\node[left, align=right]
at (axis cs:0.587,0.153) {\small PMC rates for $g=3$, $n=5$};
\draw [black] (axis cs:0.25791,0.076) ellipse [x radius=0.00725024, y radius=0.0281248];

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.3075	0.10061\\
	0.280718954248366	0.10061\\
};

\addplot[area legend, table/row sep=crcr, patch, fill=black, faceted color=black, forget plot, patch table={%
	0	1	2\\
	3	4	5\\
}]
table[row sep=crcr] {%
	x	y\\
	0.286437908496732	0.093352685050798\\
	0.270098039215686	0.100609579100145\\
	0.280718954248366	0.100609579100145\\
	0.270098039215686	0.100609579100145\\
	0.286437908496732	0.107866473149492\\
	0.280718954248366	0.100609579100145\\
};
\node[left, align=right]
at (axis cs:0.587,0.100) {\small PMC rates for $g=3$, $n=3$};

\end{axis}
\end{tikzpicture}%

